Softmax-based Classification is k-means Clustering: Formal Proof, Consequences for Adversarial Attacks, and Improvement through Centroid Based Tailoring

We formally prove the connection between k-means clustering and the predictions of neural networks based on the softmax activation layer. In existing work, this connection has been analyzed empirically, but it has never before been mathematically derived. The softmax function partitions the transformed input space into cones, each of which encompasses a class. This is equivalent to putting a number of centroids in this transformed space at equal distance from the origin, and k-means clustering the data points by proximity to these centroids. Softmax only cares in which cone a data point falls, and not how far from the centroid it is within that cone. We formally prove that networks with a small Lipschitz modulus (which corresponds to a low susceptibility to adversarial attacks) map data points closer to the cluster centroids, which results in a mapping to a k-means-friendly space. To leverage this knowledge, we propose Centroid Based Tailoring as an alternative to the softmax function in the last layer of a neural network. The resulting Gauss network has similar predictive accuracy as traditional networks, but is less susceptible to one-pixel attacks; while the main contribution of this paper is theoretical in nature, the Gauss network contributes empirical auxiliary benefits.

==> plotFile.tex <==





\pgfplotsset{
nmStyle/.style={cSpec,mark options ={cSpec},mark repeat={1}, thick, error bars/.cd,y dir = both, y explicit},
ncStyle/.style={cSpecL,mark options ={cSpecL},mark repeat={1}, thick, error bars/.cd,y dir = both, y explicit},
nbStyle/.style={cRSC,mark options ={cRSC},mark repeat={1}, thick, error bars/.cd,y dir = both, y explicit},
nfStyle/.style={cSC,mark options ={cSC},mark repeat={1}, thick, error bars/.cd,y dir = both, y explicit},
}

\begin{tikzpicture}
    \begin{groupplot}[group style={group size= 1 by 1},
    	height=\columnwidth,
    	width=\columnwidth,
        legend columns =2, title style={yshift=-1.5ex},
        ymax=1.1,axis lines = left]
        %
        \nextgroupplot[ylabel={Accuracy/Confidence}, xlabel={$\epsilon$},
        	title={MNIST results},
        	legend to name=zelda]
        	\addplot+[nmStyle]  table[x=x,y=y,y error =z] {acc.dat};
            \addlegendentry{Accuracy Traditional};
        	\addplot+[ncStyle]  table[x=x,y=y,y error =z] {acc_mf.dat};
            \addlegendentry{Accuracy Gauss network};
            \addplot+[nbStyle]  table[x=x,y=y,y error =z] {conf_mf.dat};
            \addlegendentry{Gauss confidence};
            \addplot+[nfStyle]  table[x=x,y=y,y error =z] {conf.dat};
            \addlegendentry{Softmax confidence};
    \end{groupplot} 
\end{tikzpicture}\\

\pgfplotslegendfromname{zelda}


==> statistics.tex <==





\pgfplotsset{
GaussSty/.style={scatter, only marks , fill opacity=0.5, fill=cSpecL,
     scatter/use mapped color={
                draw=cSpecL,
                fill=cSpecL,
            },scatter src=explicit,
     visualization depends on ={\thisrow{z} \as \perpointmarksize},
     scatter/@pre marker code/.append style={/tikz/mark size=sqrt(\perpointmarksize), /tikz/mark color=cSpecL}},
tradSty/.style={scatter, only marks,fill opacity=0.5, fill=cRSC, 
     scatter/use mapped color={
                draw=cRSC,
                fill=cRSC,
            },scatter src=explicit,
     visualization depends on ={\thisrow{z} \as \perpointmarksize},
     scatter/@pre marker code/.append style={/tikz/mark size=sqrt(\perpointmarksize)}},
}

\begin{tikzpicture}
%\pgfplotsset{ticks=none}
\begin{groupplot}[group style={group size= 1 by 2, horizontal sep=0.5cm, vertical sep=1.5cm},
    	height=.34\textwidth,
    	width=.5\textwidth,
    	legend columns =-1,
        title style={yshift=-1.5ex}, 
        axis lines = left, xmin=-0.02, xmax=1.1]
 	\nextgroupplot[title={VGG16},
 	ymin=0,ymax=1.1,ylabel={confidence $\tilde{x}$} ,
    legend to name=zelda]
	    \addplot[tradSty] table[meta=z]{attackVGG.dat};
	    \addlegendentry{softmax};
	    \addplot[GaussSty] table[meta=z]{attackGaussVGG.dat};
	    \addlegendentry{Gauss};
	\nextgroupplot[title={ResNet},
 	ymin=0,ymax=1.1,ylabel={confidence $\tilde{x}$} , xlabel={confidence $x$}]
	    \addplot[tradSty] table[meta=z]{attackResNet.dat};
	    \addplot[GaussSty] table[meta=z]{attackGaussResNet.dat};
\end{groupplot}
\end{tikzpicture}\\

\pgfplotslegendfromname{zelda}
